Plan your Self-Adaptation! Ontology-Mediated Task and Architecture Co-adaptation Planning for Robots

Autonomous robots may need to adapt both their task plans and architectural configurations as operating conditions change. These decisions are interdependent: architectural configurations determine which actions a robot can perform, while task plans determine which capabilities are required. This paper presents PLANTA, an ontology-mediated approach to task and architecture co-adaptation that considers these dependencies during mission planning. PLANTA uses an ontology expressed in the Web Ontology Language to represent architectural alternatives and their associated functional and quality requirements, while the Planning Domain Definition Language defines task actions and mission goals. By automatically translating and integrating these models, PLANTA enables joint planning of task and reconfiguration actions. The approach uses satisficing planning and replans when changes during execution invalidate the current plan. PLANTA is evaluated in two robotic scenarios involving underwater inspection and ground navigation. The results support the feasibility of runtime co-adaptation and show lower planning time and memory consumption compared with optimal-policy generation in the evaluated navigation scenario, while producing plans of similar quality.

==> figures/derived_graph_pruned_tikz.tex <==
\begin{tikzpicture}[font=\sffamily]
    
    \coordinate (origin) at (0,0);
    \draw (origin) node[bubbleBlue] (predicateA) {predicateA\strut};
    
    \draw ($(predicateA) + (5,0)$) node[bubbleBlue] (predicateB) {predicateB\strut};
    
    \draw ($(predicateA) + (0,-1.7)$) node[bubbleGreen] (inferredA) {inferredA\strut};
    \draw ($(predicateB) + (0,-1.7)$) node[bubbleGreen] (inferredB) {inferredB\strut};
    
    \draw ($(inferredA) + (0,-1.5)$) node (inferredAA) {};
    \draw ($(inferredA) + (2.5,-1.5)$) node[bubbleGreen] (inferredAB) {inferredAB\strut};
    \draw ($(inferredB) + (0,-1.5)$) node (inferredBB) {};
    
    \draw ($(inferredAA) + (0,-1.7)$) node[bubblePurple] (action1) {action1\strut};
    \draw ($(inferredBB) + (0,-1.7)$) node[bubblePurple] (action2) {action2\strut};
    
    
    \draw[arrow] (predicateA) -- (inferredA);
    \draw[arrow] (predicateB) -- (inferredB);
    
    \draw[arrow] (inferredA) -- (action1);
    \draw[arrow] (inferredA) -- (inferredAB);
    \draw[arrow] (inferredB) -- (inferredAB);
    \draw[arrow] (inferredB) -- (action2);
    \draw[arrow] (inferredAB) -- (action2);
    
    \draw[arrow] (inferredAB) to [bend left] (inferredB);
    
    \draw ($(predicateA) + (-2.2,0)$) node (topLabel) {\begin{tabular}{c}
            predicates/\\
            functions/\\
            instances
    \end{tabular}};

    \draw ($(topLabel) + (0,-1.2)$) node (midLabel) {\begin{tabular}{c}
            derived\\
            predicates
    \end{tabular}};

    \draw ($(topLabel) + (0,-4.5)$) node (botLabel) {\begin{tabular}{c}
            actions
    \end{tabular}};
    
    \draw[loosely dotted,
        draw=black, 
        line width=1.5pt] ($(topLabel) + (-0.7,-0.7)$) -- ++ (9,0);
        
   \draw[loosely dotted,
   draw=black, 
   line width=1.5pt] ($(botLabel) + (-0.7,0.5)$) -- ++ (9,0);
    
    
\end{tikzpicture}

==> figures/derived_graph_tikz.tex <==
\begin{tikzpicture}[font=\sffamily]
    
    \coordinate (origin) at (0,0);
    \draw (origin) node[bubbleBlue] (predicateA) {predicateA\strut};
    
    \draw ($(predicateA) + (5,0)$) node[bubbleBlue] (predicateB) {predicateB\strut};
    
    \draw ($(predicateA) + (0,-1.7)$) node[bubbleGreen] (inferredA) {inferredA\strut};
    \draw ($(predicateB) + (0,-1.7)$) node[bubbleGreen] (inferredB) {inferredB\strut};
    
    \draw ($(inferredA) + (0,-1.5)$) node[bubbleGreen] (inferredAA) {inferredAA\strut};
    \draw ($(inferredA) + (2.5,-1.5)$) node[bubbleGreen] (inferredAB) {inferredAB\strut};
    \draw ($(inferredB) + (0,-1.5)$) node[bubbleGreen] (inferredBB) {inferredBB\strut};
    
    \phantom{\draw ($(inferredAA) + (0,-1.7)$) node[bubblePurple] (action1) {action1\strut};} %
    
    \draw[arrow] (predicateA) -- (inferredA);
    \draw[arrow] (predicateB) -- (inferredB);
    
    \draw[arrow] (inferredA) -- (inferredAA);
    \draw[arrow] (inferredA) -- (inferredAB);
    \draw[arrow] (inferredB) -- (inferredAB);
    \draw[arrow] (inferredB) -- (inferredBB);
    
    \draw[arrow] (inferredAB) to [bend left] (inferredB);
    
    \draw ($(predicateA) + (-2.2,0)$) node (topLabel) {\begin{tabular}{c}
            predicates/\\
            functions/\\
            instances
    \end{tabular}};

    \draw ($(topLabel) + (0,-1.2)$) node (botLabel) {\begin{tabular}{c}
            derived\\
            predicates
    \end{tabular}};
    
    \draw[loosely dotted,
        draw=black, 
        line width=1.5pt] ($(topLabel) + (-0.7,-0.7)$) -- ++ (9,0);
    
    
\end{tikzpicture}

==> figures/framework.tex <==
\begin{tikzpicture}[font=\sffamily]

    \coordinate (origin) at (0,0);
    \draw (origin) node (design_time) {\textbf{Design Time}};

    \draw ($(design_time) + (0, -1.1)$) node[artifact] (domain)
    {\begin{tabular}{c}
        PDDL\\
        domain
    \end{tabular}};

    \draw ($(domain) + (0.0, -1.1)$) node (ontology) {PDDL-TOMASys};

    \draw ($(ontology) + (0.0, -0.7)$) node[artifact] (tbox) {TBox\strut};
    \draw ($(tbox) + (0.0, -0.8)$) node[artifact] (abox) {ABox\strut};

    \coordinate (bottom_point_ontology) at (abox.south -| ontology.east);
    \draw[artifact_transparent] ($(ontology.north west) + (-0.1, 0.1)$) rectangle ($(bottom_point_ontology) + (0.1, -0.1)$);

    \draw ($(abox) + (0, -1.1)$) node[artifact] (problem)
    {\begin{tabular}{c}
        PDDL\\
        problem
    \end{tabular}};

    \coordinate (domain1_north_ontology_east) at (domain.north -| ontology.east);
    \draw ($(domain1_north_ontology_east) + (1.6, 0)$) node[minimum width=2.3cm] (owlTool) {\owltopddl};
    \begin{pgfonlayer}{background}
        \coordinate (bottom_owl2pddl) at (problem.south -| owlTool.east);
        \draw[tool] (owlTool.north west) rectangle ($(bottom_owl2pddl)$);
    \end{pgfonlayer}

    \draw (owlTool |- tbox) node[process] (combine_domain) {combine} ;
    \draw (owlTool |- abox) node[process] (combine_problem) {combine}  ;

    \draw[arrow] (domain) -| (combine_domain);
    \draw[arrow] (problem) -| (combine_problem);
    \draw[arrow] (tbox) -- (combine_domain);
    \draw[arrow] (abox) -- (combine_problem);

    \draw ($(combine_domain) + (2.7, 0.0)$) node[artifact] (domain2)
    {\begin{tabular}{c}
        PDDL\\
        domain
    \end{tabular}};
    \draw ($(combine_problem) + (2.7, -0.3)$) node[artifact] (problem2)
    {\begin{tabular}{c}
        PDDL\\
        problem
    \end{tabular}};
    \draw[arrow] (combine_domain) -- (domain2);
    \draw[arrow] (combine_problem) -- (combine_problem -| problem2.west);

    \draw ($(domain2) + (2.7, 0)$) node[tool] (taca)
    {\begin{tabular}{c}
        TACA\\
        transformation
    \end{tabular}};

    \draw[arrow] (domain2) -- (taca);

    \draw ($(origin.north -| taca) + (-1,0)$) node (deployment_time) {\textbf{Deployment Time}};

    \draw ($(taca) + (2.7, 0.0)$) node[artifact] (domain3)
    {\begin{tabular}{c}
        PDDL\\
        domain
    \end{tabular}};
    \draw[arrow] (taca) -- (domain3);

    \coordinate (domain1_north_domain3_east) at (domain3.north -| domain3.east);
    \draw ($(domain1_north_domain3_east) + (3.25, 0.2)$) node[minimum width=5.5cm] (plansys) {PlanSys2};
    \begin{pgfonlayer}{background}
        \coordinate (bottom_plansys) at (problem.south -| plansys.east);
        \draw[system] (plansys.north west) rectangle ($(bottom_plansys)$);
    \end{pgfonlayer}

    \draw ($(domain3) + (2.6, 0.0)$) node[tool_3rd_party] (pddl_kb){PDDL KB\strut};
    \draw[arrow] (domain3) -- (pddl_kb);
    \coordinate (problem2_pddl_kb_in) at (pddl_kb.south -| pddl_kb);
    \draw[arrow] (problem2) -| ($(pddl_kb.south -| pddl_kb) + (-0.3, 0)$);

    \draw ($(pddl_kb) + (2.6, 0.0)$) node[tool_3rd_party] (planner){Planner\strut};
    \draw[arrow_dashed] (pddl_kb) -- (planner)
        node[midway, above, font=\scriptsize] {PDDL model};

    \draw ($(planner) + (0.0, -1.8)$) node[tool_3rd_party] (plan_exec){Plan Execution\strut};
    \draw[arrow_dashed] (planner) -- (plan_exec)
        node[midway, right, font=\scriptsize] {plan};
    \coordinate (pddlkb_plan_exec_arrow) at (pddl_kb.south -| pddl_kb);
    \draw[arrow_dashed] ($(pddlkb_plan_exec_arrow) + (0.2, 0.0)$) |- (plan_exec)
        node[pos=0.2, right, font=\scriptsize] {PDDL model};

    \draw ($(problem.south -| plansys) + (0.0, -1.4)$) node[minimum width=5.5cm] (robot){Robotic System\strut};
    \begin{pgfonlayer}{background}
        \coordinate (bottom_plansys) at (problem.south -| plansys.east);
        \draw[system] (robot.north west) rectangle ($(robot.south east) + (0.0, -0.0)$);
    \end{pgfonlayer}

    \draw[arrow_dashed] (plan_exec) -- (robot.north -| plan_exec)
        node[pos=0.7, right, font=\scriptsize, align=left] {task and reconfig\\actions};
    \draw[arrow_dashed] (robot.north -| pddl_kb) -- (pddl_kb)
        node[pos=0.2, right, font=\scriptsize] {monitoring};

    \draw[dashed] ($(robot.south -| ontology.east) + (0.25, 0)$) -- ($(design_time.north -| ontology.east) + (0.25, 0)$);
    \draw[dashed] ($(robot.south -| domain3.east) + (0.2, 0)$) -- ($(design_time.north -| domain3.east) + (0.2, 0)$);

    \draw ($(origin.north -| plansys)$) node (run_time) {\textbf{Runtime}};

    \begin{scope}[shift={(3.0,-5.7)}]
        \draw[arrow] (0,0) -- (0.7,0);
        \node[right] at (0.8,0) {Data flow};
        \draw[arrow_dashed] (0,-0.4) -- (0.7,-0.4);
        \node[right] at (0.8,-0.4) {ROS interface};
        \node[artifact] at (3.4, 0) {};
        \node[right] at (4,0) {File};
        \node[system] at (3.4, -0.5) {};
        \node[right] at (4,-0.5) {System};
        \node[tool_3rd_party] at (5.7, 0.0) {};
        \node[right] at (6.3,0.0) {Existing tool};
        \node[tool] at (5.7, -0.5) {};
        \node[right] at (6.3,-0.5) {Contributed tool};
    \end{scope}
\end{tikzpicture}






























==> figures/grid-map.tex <==
\begin{tikzpicture}[font=\sffamily\bfseries]
    
    \foreach \i in {0,1,2,3,4,5,6} {
        \foreach \j in {0,1,2,3,4,5,6} {
            \node at (\i, -0.75*\j) (node-\i-\j) {};
            \node[gridNode] at (\i, -0.75*\j)  {};
        }
    }
    
    \node[goal] at (0, 0.75) (goal) {G};
    
    \node[start] at (node-0-6) (start) {I};
    
    
    \node[hideNode] at (node-2-3) {};
    \node[hideNode] at (node-3-4) {};
    \node[hideNode] at (node-3-6) {};
    \node[hideNode] at (node-6-2) {};
    \node[hideNode] at (node-6-5) {};
    
    
    \begin{pgfonlayer}{background}
        \draw[corridor] (goal.center) -- (node-0-0);
        
        \draw[corridor] (node-0-0) -- (node-0-1);
        \draw[corridor] (node-0-1) -- (node-0-2);
        \draw[corridor] (node-0-2) -- (node-0-3);
        \draw[corridorUnsafe] (node-0-4) -- (node-0-5);
        \draw[corridorUnsafe] (node-0-5) -- (node-0-6);
        
        \draw[corridor] (node-1-1) -- (node-1-2);
        \draw[corridor] (node-1-2) -- (node-1-3);
        \draw[corridorDarkUnsafe] (node-1-3) -- (node-1-4);
        \draw[corridorDarkUnsafe] (node-1-4) -- (node-1-5);
        \draw[corridor] (node-1-5) -- (node-1-6);
        
        \draw[corridor] (node-2-1) -- (node-2-2);
        \draw[corridorUnsafe] (node-2-4) -- (node-2-5);
        \draw[corridorDark] (node-2-5) -- (node-2-6);
        
        \draw[corridorUnsafe] (node-3-0) -- (node-3-1);
        
        \draw[corridor] (node-4-0) -- (node-4-1);
        \draw[corridor] (node-4-1) -- (node-4-2);
        \draw[corridor] (node-4-2) -- (node-4-3);
        \draw[corridor] (node-4-3) -- (node-4-4);
        \draw[corridorUnsafe] (node-4-4) -- (node-4-5);
        \draw[corridor] (node-4-5) -- (node-4-6);
        
        \draw[corridorDark] (node-5-0) -- (node-5-1);
        \draw[corridor] (node-5-2) -- (node-5-3);
        \draw[corridorDark] (node-5-3) -- (node-5-4);
        \draw[corridorUnsafe] (node-5-4) -- (node-5-5);
        \draw[corridor] (node-5-5) -- (node-5-6);
        
        \draw[corridorDark] (node-6-0) -- (node-6-1);
        \draw[corridor] (node-6-3) -- (node-6-4);
        
        \draw[corridorDark] (node-0-0) -- (node-1-0);
        \draw[corridorUnsafe] (node-1-0) -- (node-2-0);
        \draw[corridor] (node-2-0) -- (node-3-0);
        \draw[corridorDark] (node-3-0) -- (node-4-0);
        \draw[corridor] (node-4-0) -- (node-5-0);
        \draw[corridor] (node-5-0) -- (node-6-0);
        
        \draw[corridor] (node-0-1) -- (node-1-1);
        \draw[corridorUnsafe] (node-1-1) -- (node-2-1);
        \draw[corridor] (node-3-1) -- (node-4-1);
        \draw[corridor] (node-4-1) -- (node-5-1);
        \draw[corridorUnsafe] (node-5-1) -- (node-6-1);
        
        \draw[corridorUnsafe] (node-0-2) -- (node-1-2);
        \draw[corridorDark] (node-1-2) -- (node-2-2);
        \draw[corridor] (node-2-2) -- (node-3-2);
        \draw[corridor] (node-3-2) -- (node-4-2);
        \draw[corridorDark] (node-4-2) -- (node-5-2);
        
        \draw[corridorDark] (node-0-3) -- (node-1-3);
        \draw[corridor] (node-3-3) -- (node-4-3);
        \draw[corridor] (node-4-3) -- (node-5-3);
        
        \draw[corridor] (node-1-4) -- (node-2-4);
        \draw[corridor] (node-4-4) -- (node-5-4);
        \draw[corridorUnsafe] (node-5-4) -- (node-6-4);
        
        \draw[corridor] (node-0-5) -- (node-1-5);
        \draw[corridorDark] (node-1-5) -- (node-2-5);
        \draw[corridor] (node-2-5) -- (node-3-5);
        \draw[corridorUnsafe] (node-4-5) -- (node-5-5);
        
        \draw[corridor] (node-0-6) -- (node-1-6);
        \draw[corridorDark] (node-1-6) -- (node-2-6);
        \draw[corridor] (node-4-6) -- (node-5-6);
        \draw[corridorDark] (node-5-6) -- (node-6-6);
   \end{pgfonlayer}
    
\end{tikzpicture}

==> navigation_experiment/plots/camara_map_memory.tex <==
\input{navigation_experiment/data/camara_map_prism_experiment_peak_memory_boxstats.tex}%
\input{navigation_experiment/data/camara_map_pddl_experiment_peak_memory_boxstats.tex}%
\begin{tikzpicture}[baseline=(paperAxis.north)]
\begin{axis}[name=paperAxis,
width=\textwidth,
height=0.75\textwidth,
boxplot/draw direction=y,
xmin=0,
xmax=3,
xtick={1,2},
xticklabels={\CamaraApproach,\paperEagerLabel},
ylabel={RSS Peak Memory [MiB]},
ymajorgrids=true,
ymode=log,
ymin=5,
ymax=10000,
ytick={10,100,1000,10000}
]
\addplot+[boxplot prepared={lower whisker=\camaraPrismMemLW,lower quartile=\camaraPrismMemLQ,median=\camaraPrismMemMED,upper quartile=\camaraPrismMemUQ,upper whisker=\camaraPrismMemUW,draw position=1,box extend=0.2},draw=\blueColor,fill=\blueColor!30,line width=0.75pt,mark=o,mark options={fill=\blueColor,draw=\blueColor,opacity=0.2,line width=0.5pt}] table[y=y,col sep=comma] {navigation_experiment/data/camara_map_prism_experiment_peak_memory_outliers.csv}
node[left,text=\blueColor] at (boxplot box cs: \camaraPrismMemMED,0) {\pgfmathprintnumber{\camaraPrismMemMED}};
\addplot+[boxplot prepared={lower whisker=\camaraPddlMemLW,lower quartile=\camaraPddlMemLQ,median=\camaraPddlMemMED,upper quartile=\camaraPddlMemUQ,upper whisker=\camaraPddlMemUW,draw position=2,box extend=0.2},draw=\greenColor,fill=\greenColor!30,line width=0.75pt,mark=o,mark options={fill=\greenColor,draw=\greenColor,opacity=0.2,line width=0.5pt}] table[y=y,col sep=comma] {navigation_experiment/data/camara_map_pddl_experiment_peak_memory_outliers.csv}
node[left,text=\greenColor] at (boxplot box cs: \camaraPddlMemMED,0) {\pgfmathprintnumber{\camaraPddlMemMED}};
\end{axis}
\end{tikzpicture}


==> navigation_experiment/plots/camara_map_time.tex <==
\input{navigation_experiment/data/camara_map_prism_experiment_time_boxstats.tex}%
\input{navigation_experiment/data/camara_map_pddl_experiment_time_boxstats.tex}%
\begin{tikzpicture}[baseline=(paperAxis.north)]
\begin{axis}[name=paperAxis,
width=\textwidth,
height=0.75\textwidth,
boxplot/draw direction=y,
xmin=0,
xmax=3,
xtick={1,2},
xticklabels={\CamaraApproach,\paperEagerLabel},
ylabel={Planning time [s]},
ymajorgrids=true,
ymode=log,
ymin=0.3,
ymax=30,
ytick={1,10},
extra y ticks={0.5,30},
extra y tick labels={0.5,30}
]
\addplot+[boxplot prepared={lower whisker=\camaraPrismTimeLW,lower quartile=\camaraPrismTimeLQ,median=\camaraPrismTimeMED,upper quartile=\camaraPrismTimeUQ,upper whisker=\camaraPrismTimeUW,draw position=1,box extend=0.2},draw=\blueColor,fill=\blueColor!30,line width=0.75pt,mark=o,mark options={fill=\blueColor,draw=\blueColor,opacity=0.2,line width=0.5pt}] table[y=y,col sep=comma] {navigation_experiment/data/camara_map_prism_experiment_time_outliers.csv}
node[left,text=\blueColor] at (boxplot box cs: \camaraPrismTimeMED,0) {\pgfmathprintnumber{\camaraPrismTimeMED}};
\addplot+[boxplot prepared={lower whisker=\camaraPddlTimeLW,lower quartile=\camaraPddlTimeLQ,median=\camaraPddlTimeMED,upper quartile=\camaraPddlTimeUQ,upper whisker=\camaraPddlTimeUW,draw position=2,box extend=0.2},draw=\greenColor,fill=\greenColor!30,line width=0.75pt,mark=o,mark options={fill=\greenColor,draw=\greenColor,opacity=0.2,line width=0.5pt}] table[y=y,col sep=comma] {navigation_experiment/data/camara_map_pddl_experiment_time_outliers.csv}
node[left,text=\greenColor] at (boxplot box cs: \camaraPddlTimeMED,0) {\pgfmathprintnumber{\camaraPddlTimeMED}};
\end{axis}
\end{tikzpicture}


==> navigation_experiment/plots/s1_action_plot.tex <==
\begin{tikzpicture}[baseline=(paperAxis.north)]
\begin{axis}[name=paperAxis,
width=\textwidth,
height=0.75\textwidth,
xlabel={Number of Nodes},
ylabel={Plan Length [no. of actions]},
xmin=0,
xmax=900,
ymin=0,
ymax=70,
xtick={0,200,400,600,800,900},
grid=major,
legend pos=north west,
legend style={font=\footnotesize,nodes={scale=0.8,transform shape}},
legend image post style={scale=0.5}
]
\addplot[name path=upper0,draw=none,forget plot] table[x=nodes,y=mean_action_count_plus_std,col sep=comma] {navigation_experiment/data/s1_a_star_experiment_processed.csv};
\addplot[name path=lower0,draw=none,forget plot] table[x=nodes,y=mean_action_count_minus_std,col sep=comma] {navigation_experiment/data/s1_a_star_experiment_processed.csv};
\addplot[fill=\greenColor!20,fill opacity=0.3,draw=none,forget plot] fill between[of=upper0 and lower0];
\addplot[thick,color=\greenColor] table[x=nodes,y=mean_action_count,col sep=comma] {navigation_experiment/data/s1_a_star_experiment_processed.csv};
\addlegendentry{A* mean}
\addplot[name path=upper1,draw=none,forget plot] table[x=nodes,y=mean_action_count_plus_std,col sep=comma] {navigation_experiment/data/s1_eager_experiment_processed.csv};
\addplot[name path=lower1,draw=none,forget plot] table[x=nodes,y=mean_action_count_minus_std,col sep=comma] {navigation_experiment/data/s1_eager_experiment_processed.csv};
\addplot[fill=\blueColor!20,fill opacity=0.3,draw=none,forget plot] fill between[of=upper1 and lower1];
\addplot[thick,color=\blueColor] table[x=nodes,y=mean_action_count,col sep=comma] {navigation_experiment/data/s1_eager_experiment_processed.csv};
\addlegendentry{EG mean}
\end{axis}
\end{tikzpicture}


==> navigation_experiment/plots/s1_time_plot.tex <==
\begin{tikzpicture}[baseline=(paperAxis.north)]
\begin{axis}[name=paperAxis,
width=\textwidth,
height=0.75\textwidth,
xlabel={Number of Nodes},
ylabel={Planning Time [seconds]},
xmin=0,
xmax=900,
ymin=0,
ymax=1,
xtick={0,200,400,600,800,900},
grid=major,
legend pos=north west,
legend style={font=\footnotesize,nodes={scale=0.8,transform shape}},
legend image post style={scale=0.5}
]
\addplot[name path=upper0,draw=none,forget plot] table[x=nodes,y=mean_time_plus_std,col sep=comma] {navigation_experiment/data/s1_a_star_experiment_processed.csv};
\addplot[name path=lower0,draw=none,forget plot] table[x=nodes,y=mean_time_minus_std,col sep=comma] {navigation_experiment/data/s1_a_star_experiment_processed.csv};
\addplot[fill=\greenColor!20,fill opacity=0.3,draw=none,forget plot] fill between[of=upper0 and lower0];
\addplot[thick,color=\greenColor] table[x=nodes,y=mean_time,col sep=comma] {navigation_experiment/data/s1_a_star_experiment_processed.csv};
\addlegendentry{A* mean}
\addplot[name path=upper1,draw=none,forget plot] table[x=nodes,y=mean_time_plus_std,col sep=comma] {navigation_experiment/data/s1_eager_experiment_processed.csv};
\addplot[name path=lower1,draw=none,forget plot] table[x=nodes,y=mean_time_minus_std,col sep=comma] {navigation_experiment/data/s1_eager_experiment_processed.csv};
\addplot[fill=\blueColor!20,fill opacity=0.3,draw=none,forget plot] fill between[of=upper1 and lower1];
\addplot[thick,color=\blueColor] table[x=nodes,y=mean_time,col sep=comma] {navigation_experiment/data/s1_eager_experiment_processed.csv};
\addlegendentry{EG mean}
\addplot[name path=upper2,draw=none,forget plot] table[x=nodes,y=mean_time_plus_std,col sep=comma] {navigation_experiment/data/s1_a_star_no_sas_experiment_processed.csv};
\addplot[name path=lower2,draw=none,forget plot] table[x=nodes,y=mean_time_minus_std,col sep=comma] {navigation_experiment/data/s1_a_star_no_sas_experiment_processed.csv};
\addplot[fill=\orangeColor!20,fill opacity=0.3,draw=none,forget plot] fill between[of=upper2 and lower2];
\addplot[thick,color=\orangeColor] table[x=nodes,y=mean_time,col sep=comma] {navigation_experiment/data/s1_a_star_no_sas_experiment_processed.csv};
\addlegendentry{No adap. mean}
\end{axis}
\end{tikzpicture}


==> navigation_experiment/plots/s2_action_plot.tex <==
\begin{tikzpicture}[baseline=(paperAxis.north)]
\begin{axis}[name=paperAxis,
width=\textwidth,
height=0.75\textwidth,
xlabel={Number of arch. configurations},
ylabel={Plan Length [no. of actions]},
xmin=2,
xmax=15,
ymin=0,
ymax=32,
xtick={2,4,6,8,10,12,14},
grid=major,
legend pos=north west,
legend style={font=\footnotesize,nodes={scale=0.8,transform shape}},
legend image post style={scale=0.5}
]
\addplot[name path=upper0,draw=none,forget plot] table[x=n_fd,y=mean_action_count_plus_std,col sep=comma] {navigation_experiment/data/s2_astar_experiment_processed.csv};
\addplot[name path=lower0,draw=none,forget plot] table[x=n_fd,y=mean_action_count_minus_std,col sep=comma] {navigation_experiment/data/s2_astar_experiment_processed.csv};
\addplot[fill=\greenColor!20,fill opacity=0.3,draw=none,forget plot] fill between[of=upper0 and lower0];
\addplot[thick,color=\greenColor] table[x=n_fd,y=mean_action_count,col sep=comma] {navigation_experiment/data/s2_astar_experiment_processed.csv};
\addlegendentry{A* mean}
\addplot[name path=upper1,draw=none,forget plot] table[x=n_fd,y=mean_action_count_plus_std,col sep=comma] {navigation_experiment/data/s2_eager_experiment_processed.csv};
\addplot[name path=lower1,draw=none,forget plot] table[x=n_fd,y=mean_action_count_minus_std,col sep=comma] {navigation_experiment/data/s2_eager_experiment_processed.csv};
\addplot[fill=\blueColor!20,fill opacity=0.3,draw=none,forget plot] fill between[of=upper1 and lower1];
\addplot[thick,color=\blueColor] table[x=n_fd,y=mean_action_count,col sep=comma] {navigation_experiment/data/s2_eager_experiment_processed.csv};
\addlegendentry{EG mean}
\end{axis}
\end{tikzpicture}


==> navigation_experiment/plots/s2_time_plot.tex <==
\begin{tikzpicture}[baseline=(paperAxis.north)]
\begin{axis}[name=paperAxis,
width=\textwidth,
height=0.75\textwidth,
xlabel={Number of arch. configurations},
ylabel={Planning Time [seconds]},
xmin=2,
xmax=15,
ymin=0,
ymax=0.32,
xtick={2,4,6,8,10,12,14},
grid=major,
legend pos=north west,
legend style={font=\footnotesize,nodes={scale=0.8,transform shape}},
legend image post style={scale=0.5}
]
\addplot[name path=upper0,draw=none,forget plot] table[x=n_fd,y=mean_time_plus_std,col sep=comma] {navigation_experiment/data/s2_astar_experiment_processed.csv};
\addplot[name path=lower0,draw=none,forget plot] table[x=n_fd,y=mean_time_minus_std,col sep=comma] {navigation_experiment/data/s2_astar_experiment_processed.csv};
\addplot[fill=\greenColor!20,fill opacity=0.3,draw=none,forget plot] fill between[of=upper0 and lower0];
\addplot[thick,color=\greenColor] table[x=n_fd,y=mean_time,col sep=comma] {navigation_experiment/data/s2_astar_experiment_processed.csv};
\addlegendentry{A* mean}
\addplot[name path=upper1,draw=none,forget plot] table[x=n_fd,y=mean_time_plus_std,col sep=comma] {navigation_experiment/data/s2_eager_experiment_processed.csv};
\addplot[name path=lower1,draw=none,forget plot] table[x=n_fd,y=mean_time_minus_std,col sep=comma] {navigation_experiment/data/s2_eager_experiment_processed.csv};
\addplot[fill=\blueColor!20,fill opacity=0.3,draw=none,forget plot] fill between[of=upper1 and lower1];
\addplot[thick,color=\blueColor] table[x=n_fd,y=mean_time,col sep=comma] {navigation_experiment/data/s2_eager_experiment_processed.csv};
\addlegendentry{EG mean}
\end{axis}
\end{tikzpicture}


==> navigation_experiment/plots/s3_action_plot.tex <==
\begin{tikzpicture}[baseline=(paperAxis.north)]
\begin{axis}[name=paperAxis,
width=\textwidth,
height=0.75\textwidth,
xlabel={Number of corridor types},
ylabel={Plan Length [no. of actions]},
xmin=2,
xmax=4,
ymin=0,
ymax=32,
xtick={2,3,4},
grid=major,
legend pos=north west,
legend style={font=\footnotesize,nodes={scale=0.8,transform shape}},
legend image post style={scale=0.5}
]
\addplot[name path=upper0,draw=none,forget plot] table[x=k,y=mean_action_count_plus_std,col sep=comma] {navigation_experiment/data/s3_astar_experiment_processed.csv};
\addplot[name path=lower0,draw=none,forget plot] table[x=k,y=mean_action_count_minus_std,col sep=comma] {navigation_experiment/data/s3_astar_experiment_processed.csv};
\addplot[fill=\greenColor!20,fill opacity=0.3,draw=none,forget plot] fill between[of=upper0 and lower0];
\addplot[thick,color=\greenColor] table[x=k,y=mean_action_count,col sep=comma] {navigation_experiment/data/s3_astar_experiment_processed.csv};
\addlegendentry{A* mean}
\addplot[name path=upper1,draw=none,forget plot] table[x=k,y=mean_action_count_plus_std,col sep=comma] {navigation_experiment/data/s3_eager_experiment_processed.csv};
\addplot[name path=lower1,draw=none,forget plot] table[x=k,y=mean_action_count_minus_std,col sep=comma] {navigation_experiment/data/s3_eager_experiment_processed.csv};
\addplot[fill=\blueColor!20,fill opacity=0.3,draw=none,forget plot] fill between[of=upper1 and lower1];
\addplot[thick,color=\blueColor] table[x=k,y=mean_action_count,col sep=comma] {navigation_experiment/data/s3_eager_experiment_processed.csv};
\addlegendentry{EG mean}
\end{axis}
\end{tikzpicture}


==> navigation_experiment/plots/s3_time_plot.tex <==
\begin{tikzpicture}[baseline=(paperAxis.north)]
\begin{axis}[name=paperAxis,
width=\textwidth,
height=0.75\textwidth,
xlabel={Number of corridor types},
ylabel={Planning Time [seconds]},
xmin=2,
xmax=4,
ymin=0,
ymax=0.32,
xtick={2,3,4},
grid=major,
legend pos=north west,
legend style={font=\footnotesize,nodes={scale=0.8,transform shape}},
legend image post style={scale=0.5}
]
\addplot[name path=upper0,draw=none,forget plot] table[x=k,y=mean_time_plus_std,col sep=comma] {navigation_experiment/data/s3_astar_experiment_processed.csv};
\addplot[name path=lower0,draw=none,forget plot] table[x=k,y=mean_time_minus_std,col sep=comma] {navigation_experiment/data/s3_astar_experiment_processed.csv};
\addplot[fill=\greenColor!20,fill opacity=0.3,draw=none,forget plot] fill between[of=upper0 and lower0];
\addplot[thick,color=\greenColor] table[x=k,y=mean_time,col sep=comma] {navigation_experiment/data/s3_astar_experiment_processed.csv};
\addlegendentry{A* mean}
\addplot[name path=upper1,draw=none,forget plot] table[x=k,y=mean_time_plus_std,col sep=comma] {navigation_experiment/data/s3_eager_experiment_processed.csv};
\addplot[name path=lower1,draw=none,forget plot] table[x=k,y=mean_time_minus_std,col sep=comma] {navigation_experiment/data/s3_eager_experiment_processed.csv};
\addplot[fill=\blueColor!20,fill opacity=0.3,draw=none,forget plot] fill between[of=upper1 and lower1];
\addplot[thick,color=\blueColor] table[x=k,y=mean_time,col sep=comma] {navigation_experiment/data/s3_eager_experiment_processed.csv};
\addlegendentry{EG mean}
\end{axis}
\end{tikzpicture}


==> navigation_experiment/plots/s4_action_plot.tex <==
\begin{tikzpicture}[baseline=(paperAxis.north)]
\begin{axis}[name=paperAxis,
width=\textwidth,
height=0.75\textwidth,
xlabel={Number of mission actions},
ylabel={Plan Length [no. of actions]},
xmin=1,
xmax=5,
ymin=0,
ymax=55,
xtick={1,2,3,4,5},
grid=major,
legend pos=north west,
legend style={font=\footnotesize,nodes={scale=0.8,transform shape}},
legend image post style={scale=0.5}
]
\addplot[name path=upper0,draw=none,forget plot] table[x=m,y=mean_action_count_plus_std,col sep=comma] {navigation_experiment/data/s4_astar_experiment_processed.csv};
\addplot[name path=lower0,draw=none,forget plot] table[x=m,y=mean_action_count_minus_std,col sep=comma] {navigation_experiment/data/s4_astar_experiment_processed.csv};
\addplot[fill=\greenColor!20,fill opacity=0.3,draw=none,forget plot] fill between[of=upper0 and lower0];
\addplot[thick,color=\greenColor] table[x=m,y=mean_action_count,col sep=comma] {navigation_experiment/data/s4_astar_experiment_processed.csv};
\addlegendentry{A* mean}
\addplot[name path=upper1,draw=none,forget plot] table[x=m,y=mean_action_count_plus_std,col sep=comma] {navigation_experiment/data/s4_eager_experiment_processed.csv};
\addplot[name path=lower1,draw=none,forget plot] table[x=m,y=mean_action_count_minus_std,col sep=comma] {navigation_experiment/data/s4_eager_experiment_processed.csv};
\addplot[fill=\blueColor!20,fill opacity=0.3,draw=none,forget plot] fill between[of=upper1 and lower1];
\addplot[thick,color=\blueColor] table[x=m,y=mean_action_count,col sep=comma] {navigation_experiment/data/s4_eager_experiment_processed.csv};
\addlegendentry{EG mean}
\end{axis}
\end{tikzpicture}


==> navigation_experiment/plots/s4_time_plot.tex <==
\begin{tikzpicture}[baseline=(paperAxis.north)]
\begin{axis}[name=paperAxis,
width=\textwidth,
height=0.75\textwidth,
xlabel={Number of mission actions},
ylabel={Planning Time [seconds]},
xmin=1,
xmax=5,
ymin=0,
ymax=18.3531757133,
xtick={1,2,3,4,5},
grid=major,
legend pos=north west,
legend style={font=\footnotesize,nodes={scale=0.8,transform shape}},
legend image post style={scale=0.5}
]
\addplot[name path=upper0,draw=none,forget plot] table[x=m,y=mean_time_plus_std,col sep=comma] {navigation_experiment/data/s4_astar_experiment_processed.csv};
\addplot[name path=lower0,draw=none,forget plot] table[x=m,y=mean_time_minus_std,col sep=comma] {navigation_experiment/data/s4_astar_experiment_processed.csv};
\addplot[fill=\greenColor!20,fill opacity=0.3,draw=none,forget plot] fill between[of=upper0 and lower0];
\addplot[thick,color=\greenColor] table[x=m,y=mean_time,col sep=comma] {navigation_experiment/data/s4_astar_experiment_processed.csv};
\addlegendentry{A* mean}
\addplot[name path=upper1,draw=none,forget plot] table[x=m,y=mean_time_plus_std,col sep=comma] {navigation_experiment/data/s4_eager_experiment_processed.csv};
\addplot[name path=lower1,draw=none,forget plot] table[x=m,y=mean_time_minus_std,col sep=comma] {navigation_experiment/data/s4_eager_experiment_processed.csv};
\addplot[fill=\blueColor!20,fill opacity=0.3,draw=none,forget plot] fill between[of=upper1 and lower1];
\addplot[thick,color=\blueColor] table[x=m,y=mean_time,col sep=comma] {navigation_experiment/data/s4_eager_experiment_processed.csv};
\addlegendentry{EG mean}
\addplot[name path=upper2,draw=none,forget plot] table[x=m,y=mean_time_plus_std,col sep=comma] {navigation_experiment/data/s4_astar_no_sas_experiment_processed.csv};
\addplot[name path=lower2,draw=none,forget plot] table[x=m,y=mean_time_minus_std,col sep=comma] {navigation_experiment/data/s4_astar_no_sas_experiment_processed.csv};
\addplot[fill=\orangeColor!20,fill opacity=0.3,draw=none,forget plot] fill between[of=upper2 and lower2];
\addplot[thick,color=\orangeColor] table[x=m,y=mean_time,col sep=comma] {navigation_experiment/data/s4_astar_no_sas_experiment_processed.csv};
\addlegendentry{No adap. mean}
\end{axis}
\end{tikzpicture}


==> navigation_experiment/plots/s5_action_plot.tex <==
\begin{tikzpicture}[baseline=(paperAxis.north)]
\begin{axis}[name=paperAxis,
width=\textwidth,
height=0.75\textwidth,
xlabel={Number of nodes},
ylabel={Plan Length [no. of actions]},
xmin=9,
xmax=90,
ymin=0,
ymax=65,
xtick={10,20,30,40,50,60,70,80,90},
grid=major,
legend pos=north west,
legend style={font=\footnotesize,nodes={scale=0.8,transform shape}},
legend image post style={scale=0.5}
]
\addplot[name path=upper0,draw=none,forget plot] table[x=nodes,y=mean_action_count_plus_std,col sep=comma] {navigation_experiment/data/s5_astar_experiment_processed.csv};
\addplot[name path=lower0,draw=none,forget plot] table[x=nodes,y=mean_action_count_minus_std,col sep=comma] {navigation_experiment/data/s5_astar_experiment_processed.csv};
\addplot[fill=\greenColor!20,fill opacity=0.3,draw=none,forget plot] fill between[of=upper0 and lower0];
\addplot[thick,color=\greenColor] table[x=nodes,y=mean_action_count,col sep=comma] {navigation_experiment/data/s5_astar_experiment_processed.csv};
\addlegendentry{A* mean}
\addplot[name path=upper1,draw=none,forget plot] table[x=nodes,y=mean_action_count_plus_std,col sep=comma] {navigation_experiment/data/s5_eager_experiment_processed.csv};
\addplot[name path=lower1,draw=none,forget plot] table[x=nodes,y=mean_action_count_minus_std,col sep=comma] {navigation_experiment/data/s5_eager_experiment_processed.csv};
\addplot[fill=\blueColor!20,fill opacity=0.3,draw=none,forget plot] fill between[of=upper1 and lower1];
\addplot[thick,color=\blueColor] table[x=nodes,y=mean_action_count,col sep=comma] {navigation_experiment/data/s5_eager_experiment_processed.csv};
\addlegendentry{EG mean}
\end{axis}
\end{tikzpicture}


==> navigation_experiment/plots/s5_time_plot.tex <==
\begin{tikzpicture}[baseline=(paperAxis.north)]
\begin{axis}[name=paperAxis,
width=\textwidth,
height=0.75\textwidth,
xlabel={Number of nodes},
ylabel={Planning Time [seconds]},
xmin=9,
xmax=90,
ymin=0,
ymax=220,
xtick={10,20,30,40,50,60,70,80,90},
grid=major,
legend pos=north west,
legend style={font=\footnotesize,nodes={scale=0.8,transform shape}},
legend image post style={scale=0.5}
]
\addplot[name path=upper0,draw=none,forget plot] table[x=nodes,y=mean_time_plus_std,col sep=comma] {navigation_experiment/data/s5_astar_experiment_processed.csv};
\addplot[name path=lower0,draw=none,forget plot] table[x=nodes,y=mean_time_minus_std,col sep=comma] {navigation_experiment/data/s5_astar_experiment_processed.csv};
\addplot[fill=\greenColor!20,fill opacity=0.3,draw=none,forget plot] fill between[of=upper0 and lower0];
\addplot[thick,color=\greenColor] table[x=nodes,y=mean_time,col sep=comma] {navigation_experiment/data/s5_astar_experiment_processed.csv};
\addlegendentry{A* mean}
\addplot[name path=upper1,draw=none,forget plot] table[x=nodes,y=mean_time_plus_std,col sep=comma] {navigation_experiment/data/s5_eager_experiment_processed.csv};
\addplot[name path=lower1,draw=none,forget plot] table[x=nodes,y=mean_time_minus_std,col sep=comma] {navigation_experiment/data/s5_eager_experiment_processed.csv};
\addplot[fill=\blueColor!20,fill opacity=0.3,draw=none,forget plot] fill between[of=upper1 and lower1];
\addplot[thick,color=\blueColor] table[x=nodes,y=mean_time,col sep=comma] {navigation_experiment/data/s5_eager_experiment_processed.csv};
\addlegendentry{EG mean}
\end{axis}
\end{tikzpicture}

